On Subdivision Posets of Cyclic Polytopes

There are two related poset structures, the higher Stasheff-Tamari orders, on the set of all triangulations of the cyclic $d$ polytope with $n$ vertices. In this paper it is shown that both of them have the homotopy type of a sphere of dimension $n-d-3$. Moreover, we resolve positively a new special case of the \emph{Generalized Baues Problem}: The Baues poset of all polytopal decompositions of a cyclic polytope of dimension $d \leq 3$ has the homotopy type of a sphere of dimension $n-d-2$.

==> bauclic_gapexample.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=bauclic_gapexample.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4860,958)(114,-322)
\put(3826,-286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}(b)}}}
\put(1351,-286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}(a)}}}
\put(497,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(722,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(947,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(1172,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(1397,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(1622,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(1847,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(2072,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}8}}}
\put(2297,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}9}}}
\put(2973,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(3198,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(3423,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(3648,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(3873,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(4098,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(4323,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(4548,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}8}}}
\put(4773,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}9}}}
\put(497, 28){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$o$}}}
\put(721,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(722, 28){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$o$}}}
\put(947,253){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(1172,253){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(1397, 28){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$o$}}}
\put(1622, 28){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$o$}}}
\put(1847,253){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(3197,253){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(4322,253){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(4322, 28){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$o$}}}
\put(4547, 28){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$o$}}}
\put(496,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(946, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1171, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1396,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1621,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1846, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2071, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2071,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2296,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3196, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3421, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3421,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4096,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4501,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4771,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4771, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4096, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2296, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(136,254){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(136, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\put(2611,254){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(2611, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\end{picture}


==> bauclic_slide.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=bauclic_slide.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4319,1416)(172,-748)
\put(3634,-253){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$T$\special{ps: grestore}}}}
\put(3634,-709){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$i(f(T))$\special{ps: grestore}}}}
\put(213,-709){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$T$\special{ps: grestore}}}}
\put(2494,-709){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f(T)$\special{ps: grestore}}}}
\end{picture}


==> bauclic_zigzagexample.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=bauclic_zigzagexample.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4860,958)(114,-322)
\put(3826,-286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}(b)}}}
\put(1351,-286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}(a)}}}
\put(136,254){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(136, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\put(497,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(722,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(947,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(1172,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(1397,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(1622,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(1847,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(2072,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}8}}}
\put(2297,478){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}9}}}
\put(2973,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(3198,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(3423,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}3}}}
\put(3648,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}4}}}
\put(3873,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}5}}}
\put(4098,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}6}}}
\put(4323,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}7}}}
\put(4548,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}8}}}
\put(4773,477){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}9}}}
\put(2611, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_2$}}}
\put(2611,254){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S_1$}}}
\put(496,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(946,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(721, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1171, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1621,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2071,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2296,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2071, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1846, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(1621, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(2971,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3421,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4096,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4546,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4771,254){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4546, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4321, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(4096, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3421, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(3196, 29){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\end{picture}

